Precision Measurement of the Specific Activity of $^{39}$Ar in Atmospheric Argon with the DEAP-3600 Detector

The specific activity of the beta decay of $^{39}$Ar in atmospheric argon is measured using the DEAP-3600 detector. DEAP-3600, located 2 km underground at SNOLAB, uses a total of (3269 $\pm$ 24) kg of liquid argon distilled from the atmosphere to search for dark matter. This detector with very low background uses pulseshape discrimination to differentiate between nuclear recoils and electron recoils and is well-suited to measure the decay of $^{39}$Ar. With 167 live-days of data, the measured specific activity at the time of atmospheric extraction is [0.964 $\pm$ 0.001 (stat) $\pm$ 0.024 (sys)] Bq/kg$_{\rm atmAr}$ which is consistent with results from other experiments. A cross-check analysis using different event selection criteria provides a consistent result.

==> (inline-ps-0) <==

%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

